Resistance scaling at the Kosterlitz-Thouless transition

We study the linear resistance at the Kosterlitz-Thouless transition by Monte Carlo simulation of vortex dynamics. Finite size scaling analysis of our data show excellent agreement with scaling properties of the Kosterlitz-Thouless transition. We also compare our results for the linear resistance with experiments. By adjusting the vortex chemical potential to an optimum value, the resistance at temperatures above the transition temperature agrees well with experiments over many decades.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%  HERE STARTS FIGURE 1(a)  %%%%%%%%%%%%%%%
%!PostScript
%%Creator: ACE/gr (xmgr) v2.10
%%Title: fig1a.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
528 420 m
528 2030 l
2641 2030 l
2641 420 l
528 420 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
528 420 m
528 440 l
880 420 m
880 440 l
1232 420 m
1232 440 l
1585 420 m
1585 440 l
1937 420 m
1937 440 l
2289 420 m
2289 440 l
2641 420 m
2641 440 l
528 2030 m
528 2010 l
880 2030 m
880 2010 l
1232 2030 m
1232 2010 l
1585 2030 m
1585 2010 l
1937 2030 m
1937 2010 l
2289 2030 m
2289 2010 l
2641 2030 m
2641 2010 l
stroke
528 420 m
528 460 l
1232 420 m
1232 460 l
1937 420 m
1937 460 l
2641 420 m
2641 460 l
528 2030 m
528 1990 l
1232 2030 m
1232 1990 l
1937 2030 m
1937 1990 l
2641 2030 m
2641 1990 l
/Times-Italic findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
528 344 m
gsave
528 344 translate
0 rotate
0 -30  m
(0.20) CS
(0.20) show
grestore
newpath
1232 344 m
gsave
1232 344 translate
0 rotate
0 -30  m
(0.21) CS
(0.21) show
grestore
newpath
1937 344 m
gsave
1937 344 translate
0 rotate
0 -30  m
(0.22) CS
(0.22) show
grestore
newpath
2641 344 m
gsave
2641 344 translate
0 rotate
0 -30  m
(0.23) CS
(0.23) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
1584 192 m
gsave
1584 192 translate
0 rotate
0 0  m
(T) CS
(T) show
grestore
newpath
7 setlinewidth
528 420 m
548 420 l
528 517 m
548 517 l
528 600 m
548 600 l
528 672 m
548 672 l
528 735 m
548 735 l
528 792 m
548 792 l
528 1165 m
548 1165 l
528 1382 m
548 1382 l
528 1537 m
548 1537 l
528 1657 m
548 1657 l
528 1755 m
548 1755 l
528 1838 m
548 1838 l
528 1910 m
548 1910 l
528 1973 m
548 1973 l
528 2030 m
548 2030 l
2641 420 m
2621 420 l
2641 517 m
2621 517 l
2641 600 m
2621 600 l
2641 672 m
2621 672 l
2641 735 m
2621 735 l
2641 792 m
2621 792 l
2641 1165 m
2621 1165 l
2641 1382 m
2621 1382 l
2641 1537 m
2621 1537 l
2641 1657 m
2621 1657 l
2641 1755 m
2621 1755 l
2641 1838 m
2621 1838 l
2641 1910 m
2621 1910 l
2641 1973 m
2621 1973 l
2641 2030 m
2621 2030 l
stroke
528 792 m
568 792 l
528 2030 m
568 2030 l
2641 792 m
2601 792 l
2641 2030 m
2601 2030 l
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
469 792 m
gsave
469 792 translate
0 rotate
0 -30  m
(10-1) RJ
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(-1) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
469 2030 m
gsave
469 2030 translate
0 rotate
0 -30  m
(100) RJ
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(0) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
213 1225 m
gsave
213 1225 translate
90 rotate
0 0  m
(R) CS
(R) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
1584 2198 m
gsave
1584 2198 translate
0 rotate
0 0  m
(Wallin Weber Fig. 1 \(a\)) CS
(Wallin Weber Fig. 1 \(a\)) show
grestore
newpath
7 setlinewidth
528 795 m
528 795 l
1232 1075 l
1585 1207 l
1937 1323 l
2641 1557 l
stroke
528 795 30 0 360 arc
stroke
1232 1075 30 0 360 arc
stroke
1585 1207 30 0 360 arc
stroke
1937 1323 30 0 360 arc
stroke
2641 1557 30 0 360 arc
stroke
1 setlinewidth
7 setlinewidth
528 728 m
528 728 l
1232 1060 l
1585 1221 l
1937 1372 l
2641 1647 l
stroke
503 703 m
503 753 l
553 753 l
553 703 l
503 703 l
1207 1035 m
1207 1085 l
1257 1085 l
1257 1035 l
1207 1035 l
1560 1196 m
1560 1246 l
1610 1246 l
1610 1196 l
1560 1196 l
1912 1347 m
1912 1397 l
1962 1397 l
1962 1347 l
1912 1347 l
2616 1622 m
2616 1672 l
2666 1672 l
2666 1622 l
2616 1622 l
stroke
1 setlinewidth
7 setlinewidth
528 633 m
528 633 l
1232 1033 l
1585 1225 l
1937 1414 l
2641 1766 l
stroke
528 663 m
498 633 l
528 603 l
558 633 l
528 663 l
1232 1063 m
1202 1033 l
1232 1003 l
1262 1033 l
1232 1063 l
1585 1255 m
1555 1225 l
1585 1195 l
1615 1225 l
1585 1255 l
1937 1444 m
1907 1414 l
1937 1384 l
1967 1414 l
1937 1444 l
2641 1796 m
2611 1766 l
2641 1736 l
2671 1766 l
2641 1796 l
stroke
1 setlinewidth
7 setlinewidth
528 535 m
528 535 l
1232 1002 l
1585 1230 l
1937 1432 l
2641 1847 l
stroke
528 565 m
498 505 l
558 505 l
528 565 l
1232 1032 m
1202 972 l
1262 972 l
1232 1032 l
1585 1260 m
1555 1200 l
1615 1200 l
1585 1260 l
1937 1462 m
1907 1402 l
1967 1402 l
1937 1462 l
2641 1877 m
2611 1817 l
2671 1817 l
2641 1877 l
stroke
1 setlinewidth
7 setlinewidth
593 420 m
1232 941 l
1585 1216 l
1937 1467 l
2641 1948 l
stroke
1202 941 m
1262 911 l
1262 971 l
1202 941 l
1555 1216 m
1615 1186 l
1615 1246 l
1555 1216 l
1907 1467 m
1967 1437 l
1967 1497 l
1907 1467 l
2611 1948 m
2671 1918 l
2671 1978 l
2611 1948 l
stroke
1 setlinewidth
7 setlinewidth
528 283 m
681 420 m
1232 909 l
1585 1209 l
1937 1497 l
2534 2030 l
stroke
1202 939 m
1232 879 l
1262 939 l
1202 939 l
1555 1239 m
1585 1179 l
1615 1239 l
1555 1239 l
1907 1527 m
1937 1467 l
1967 1527 l
1907 1527 l
stroke
1 setlinewidth
/Helvetica findfont
78 scalefont
 setfont
/Helvetica findfont
78 scalefont
 setfont
7 setlinewidth
1886 1109 m
2070 1109 l
stroke
1886 1109 30 0 360 arc
stroke
2070 1109 30 0 360 arc
stroke
1 setlinewidth
2116 1109 m
gsave
2116 1109 translate
0 rotate
0 -26  m
(L=6) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
7 setlinewidth
1886 1011 m
2070 1011 l
stroke
1861 986 m
1861 1036 l
1911 1036 l
1911 986 l
1861 986 l
2045 986 m
2045 1036 l
2095 1036 l
2095 986 l
2045 986 l
stroke
1 setlinewidth
2116 1011 m
gsave
2116 1011 translate
0 rotate
0 -26  m
(L=8) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
7 setlinewidth
1886 913 m
2070 913 l
stroke
1886 943 m
1856 913 l
1886 883 l
1916 913 l
1886 943 l
2070 943 m
2040 913 l
2070 883 l
2100 913 l
2070 943 l
stroke
1 setlinewidth
2116 913 m
gsave
2116 913 translate
0 rotate
0 -26  m
(L=12) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
7 setlinewidth
1886 815 m
2070 815 l
stroke
1886 845 m
1856 785 l
1916 785 l
1886 845 l
2070 845 m
2040 785 l
2100 785 l
2070 845 l
stroke
1 setlinewidth
2116 815 m
gsave
2116 815 translate
0 rotate
0 -26  m
(L=16) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
7 setlinewidth
1886 717 m
2070 717 l
stroke
1856 717 m
1916 687 l
1916 747 l
1856 717 l
2040 717 m
2100 687 l
2100 747 l
2040 717 l
stroke
1 setlinewidth
2116 717 m
gsave
2116 717 translate
0 rotate
0 -26  m
(L=24) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
7 setlinewidth
1886 619 m
2070 619 l
stroke
1856 649 m
1886 589 l
1916 649 l
1856 649 l
2040 649 m
2070 589 l
2100 649 l
2040 649 l
stroke
1 setlinewidth
2116 619 m
gsave
2116 619 translate
0 rotate
0 -26  m
(L=32) show
grestore
newpath
/Helvetica findfont
91 scalefont
 setfont
724 1809 m
gsave
724 1809 translate
0 rotate
0 -30  m
(\(a\)) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
showpage
%%Trailer


%%%%%%%%%%%%%%  HERE STARTS FIGURE 1(b)  %%%%%%%%%%%%%%%
%!PostScript
%%Creator: ACE/gr (xmgr) v2.10
%%Title: fig1b.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
528 420 m
528 2030 l
2641 2030 l
2641 420 l
528 420 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
528 420 m
528 440 l
880 420 m
880 440 l
1232 420 m
1232 440 l
1585 420 m
1585 440 l
1937 420 m
1937 440 l
2289 420 m
2289 440 l
2641 420 m
2641 440 l
528 2030 m
528 2010 l
880 2030 m
880 2010 l
1232 2030 m
1232 2010 l
1585 2030 m
1585 2010 l
1937 2030 m
1937 2010 l
2289 2030 m
2289 2010 l
2641 2030 m
2641 2010 l
stroke
528 420 m
528 460 l
1232 420 m
1232 460 l
1937 420 m
1937 460 l
2641 420 m
2641 460 l
528 2030 m
528 1990 l
1232 2030 m
1232 1990 l
1937 2030 m
1937 1990 l
2641 2030 m
2641 1990 l
/Times-Italic findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
528 344 m
gsave
528 344 translate
0 rotate
0 -30  m
(0.20) CS
(0.20) show
grestore
newpath
1232 344 m
gsave
1232 344 translate
0 rotate
0 -30  m
(0.21) CS
(0.21) show
grestore
newpath
1937 344 m
gsave
1937 344 translate
0 rotate
0 -30  m
(0.22) CS
(0.22) show
grestore
newpath
2641 344 m
gsave
2641 344 translate
0 rotate
0 -30  m
(0.23) CS
(0.23) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
1584 192 m
gsave
1584 192 translate
0 rotate
0 0  m
(T) CS
(T) show
grestore
newpath
7 setlinewidth
528 420 m
548 420 l
528 517 m
548 517 l
528 600 m
548 600 l
528 672 m
548 672 l
528 735 m
548 735 l
528 792 m
548 792 l
528 1165 m
548 1165 l
528 1382 m
548 1382 l
528 1537 m
548 1537 l
528 1657 m
548 1657 l
528 1755 m
548 1755 l
528 1838 m
548 1838 l
528 1910 m
548 1910 l
528 1973 m
548 1973 l
528 2030 m
548 2030 l
2641 420 m
2621 420 l
2641 517 m
2621 517 l
2641 600 m
2621 600 l
2641 672 m
2621 672 l
2641 735 m
2621 735 l
2641 792 m
2621 792 l
2641 1165 m
2621 1165 l
2641 1382 m
2621 1382 l
2641 1537 m
2621 1537 l
2641 1657 m
2621 1657 l
2641 1755 m
2621 1755 l
2641 1838 m
2621 1838 l
2641 1910 m
2621 1910 l
2641 1973 m
2621 1973 l
2641 2030 m
2621 2030 l
stroke
528 792 m
568 792 l
528 2030 m
568 2030 l
2641 792 m
2601 792 l
2641 2030 m
2601 2030 l
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
469 792 m
gsave
469 792 translate
0 rotate
0 -30  m
(10-1) RJ
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(-1) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
469 2030 m
gsave
469 2030 translate
0 rotate
0 -30  m
(100) RJ
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(0) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
213 1225 m
gsave
213 1225 translate
90 rotate
0 0  m
(R) CS
(R) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
1584 2198 m
gsave
1584 2198 translate
0 rotate
0 0  m
(Wallin Weber Fig. 1 \(b\)) CS
(Wallin Weber Fig. 1 \(b\)) show
grestore
newpath
7 setlinewidth
528 934 m
528 934 l
1232 1213 l
1585 1346 l
1937 1461 l
2641 1696 l
stroke
528 934 30 0 360 arc
stroke
1232 1213 30 0 360 arc
stroke
1585 1346 30 0 360 arc
stroke
1937 1461 30 0 360 arc
stroke
2641 1696 30 0 360 arc
stroke
1 setlinewidth
7 setlinewidth
528 835 m
528 835 l
1232 1167 l
1585 1328 l
1937 1479 l
2641 1754 l
stroke
503 810 m
503 860 l
553 860 l
553 810 l
503 810 l
1207 1142 m
1207 1192 l
1257 1192 l
1257 1142 l
1207 1142 l
1560 1303 m
1560 1353 l
1610 1353 l
1610 1303 l
1560 1303 l
1912 1454 m
1912 1504 l
1962 1504 l
1962 1454 l
1912 1454 l
2616 1729 m
2616 1779 l
2666 1779 l
2666 1729 l
2616 1729 l
stroke
1 setlinewidth
7 setlinewidth
528 713 m
528 713 l
1232 1113 l
1585 1306 l
1937 1495 l
2641 1847 l
stroke
528 743 m
498 713 l
528 683 l
558 713 l
528 743 l
1232 1143 m
1202 1113 l
1232 1083 l
1262 1113 l
1232 1143 l
1585 1336 m
1555 1306 l
1585 1276 l
1615 1306 l
1585 1336 l
1937 1525 m
1907 1495 l
1937 1465 l
1967 1495 l
1937 1525 l
2641 1877 m
2611 1847 l
2641 1817 l
2671 1847 l
2641 1877 l
stroke
1 setlinewidth
7 setlinewidth
528 604 m
528 604 l
1232 1070 l
1585 1299 l
1937 1501 l
2641 1916 l
stroke
528 634 m
498 574 l
558 574 l
528 634 l
1232 1100 m
1202 1040 l
1262 1040 l
1232 1100 l
1585 1329 m
1555 1269 l
1615 1269 l
1585 1329 l
1937 1531 m
1907 1471 l
1967 1471 l
1937 1531 l
2641 1946 m
2611 1886 l
2671 1886 l
2641 1946 l
stroke
1 setlinewidth
7 setlinewidth
528 423 m
528 423 l
1232 998 l
1585 1273 l
1937 1524 l
2641 2005 l
stroke
498 423 m
558 393 l
558 453 l
498 423 l
1202 998 m
1262 968 l
1262 1028 l
1202 998 l
1555 1273 m
1615 1243 l
1615 1303 l
1555 1273 l
1907 1524 m
1967 1494 l
1967 1554 l
1907 1524 l
2611 2005 m
2671 1975 l
2671 2035 l
2611 2005 l
stroke
1 setlinewidth
7 setlinewidth
528 334 m
624 420 m
1232 959 l
1585 1260 l
1937 1548 l
2477 2030 l
stroke
1202 989 m
1232 929 l
1262 989 l
1202 989 l
1555 1290 m
1585 1230 l
1615 1290 l
1555 1290 l
1907 1578 m
1937 1518 l
1967 1578 l
1907 1578 l
stroke
1 setlinewidth
/Helvetica findfont
78 scalefont
 setfont
/Helvetica findfont
78 scalefont
 setfont
7 setlinewidth
1886 1109 m
2070 1109 l
stroke
1886 1109 30 0 360 arc
stroke
2070 1109 30 0 360 arc
stroke
1 setlinewidth
2116 1109 m
gsave
2116 1109 translate
0 rotate
0 -26  m
(L=6) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
7 setlinewidth
1886 1011 m
2070 1011 l
stroke
1861 986 m
1861 1036 l
1911 1036 l
1911 986 l
1861 986 l
2045 986 m
2045 1036 l
2095 1036 l
2095 986 l
2045 986 l
stroke
1 setlinewidth
2116 1011 m
gsave
2116 1011 translate
0 rotate
0 -26  m
(L=8) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
7 setlinewidth
1886 913 m
2070 913 l
stroke
1886 943 m
1856 913 l
1886 883 l
1916 913 l
1886 943 l
2070 943 m
2040 913 l
2070 883 l
2100 913 l
2070 943 l
stroke
1 setlinewidth
2116 913 m
gsave
2116 913 translate
0 rotate
0 -26  m
(L=12) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
7 setlinewidth
1886 815 m
2070 815 l
stroke
1886 845 m
1856 785 l
1916 785 l
1886 845 l
2070 845 m
2040 785 l
2100 785 l
2070 845 l
stroke
1 setlinewidth
2116 815 m
gsave
2116 815 translate
0 rotate
0 -26  m
(L=16) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
7 setlinewidth
1886 717 m
2070 717 l
stroke
1856 717 m
1916 687 l
1916 747 l
1856 717 l
2040 717 m
2100 687 l
2100 747 l
2040 717 l
stroke
1 setlinewidth
2116 717 m
gsave
2116 717 translate
0 rotate
0 -26  m
(L=24) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
7 setlinewidth
1886 619 m
2070 619 l
stroke
1856 649 m
1886 589 l
1916 649 l
1856 649 l
2040 649 m
2070 589 l
2100 649 l
2040 649 l
stroke
1 setlinewidth
2116 619 m
gsave
2116 619 translate
0 rotate
0 -26  m
(L=32) show
grestore
newpath
/Helvetica findfont
91 scalefont
 setfont
724 1809 m
gsave
724 1809 translate
0 rotate
0 -30  m
(\(b\)) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
showpage
%%Trailer


%%%%%%%%%%%%%%  HERE STARTS FIGURE 2(a)  %%%%%%%%%%%%%%%
%!PostScript
%%Creator: ACE/gr (xmgr) v2.10
%%Title: fig2a.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
528 420 m
528 440 l
792 420 m
792 440 l
1056 420 m
1056 440 l
1320 420 m
1320 440 l
1585 420 m
1585 440 l
1849 420 m
1849 440 l
2113 420 m
2113 440 l
2377 420 m
2377 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
792 2030 m
792 2010 l
1056 2030 m
1056 2010 l
1320 2030 m
1320 2010 l
1585 2030 m
1585 2010 l
1849 2030 m
1849 2010 l
2113 2030 m
2113 2010 l
2377 2030 m
2377 2010 l
2642 2030 m
2642 2010 l
stroke
528 420 m
528 460 l
1056 420 m
1056 460 l
1585 420 m
1585 460 l
2113 420 m
2113 460 l
2642 420 m
2642 460 l
528 2030 m
528 1990 l
1056 2030 m
1056 1990 l
1585 2030 m
1585 1990 l
2113 2030 m
2113 1990 l
2642 2030 m
2642 1990 l
/Times-Italic findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
528 344 m
gsave
528 344 translate
0 rotate
0 -30  m
(0.0) CS
(0.0) show
grestore
newpath
1056 344 m
gsave
1056 344 translate
0 rotate
0 -30  m
(1.0) CS
(1.0) show
grestore
newpath
1585 344 m
gsave
1585 344 translate
0 rotate
0 -30  m
(2.0) CS
(2.0) show
grestore
newpath
2113 344 m
gsave
2113 344 translate
0 rotate
0 -30  m
(3.0) CS
(3.0) show
grestore
newpath
2642 344 m
gsave
2642 344 translate
0 rotate
0 -30  m
(4.0) CS
(4.0) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
1585 192 m
gsave
1585 192 translate
0 rotate
0 0  m
(T/TC) CS
(T/T) show
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(C) show
grestore
newpath
7 setlinewidth
528 420 m
548 420 l
528 500 m
548 500 l
528 548 m
548 548 l
528 581 m
548 581 l
528 607 m
548 607 l
528 628 m
548 628 l
528 646 m
548 646 l
528 662 m
548 662 l
528 676 m
548 676 l
528 688 m
548 688 l
528 769 m
548 769 l
528 816 m
548 816 l
528 849 m
548 849 l
528 875 m
548 875 l
528 897 m
548 897 l
528 915 m
548 915 l
528 930 m
548 930 l
528 944 m
548 944 l
528 956 m
548 956 l
528 1037 m
548 1037 l
528 1084 m
548 1084 l
528 1118 m
548 1118 l
528 1144 m
548 1144 l
528 1165 m
548 1165 l
528 1183 m
548 1183 l
528 1198 m
548 1198 l
528 1212 m
548 1212 l
528 1225 m
548 1225 l
528 1305 m
548 1305 l
528 1353 m
548 1353 l
528 1386 m
548 1386 l
528 1412 m
548 1412 l
528 1433 m
548 1433 l
528 1451 m
548 1451 l
528 1467 m
548 1467 l
528 1481 m
548 1481 l
528 1493 m
548 1493 l
528 1574 m
548 1574 l
528 1621 m
548 1621 l
528 1654 m
548 1654 l
528 1680 m
548 1680 l
528 1702 m
548 1702 l
528 1720 m
548 1720 l
528 1735 m
548 1735 l
528 1749 m
548 1749 l
528 1761 m
548 1761 l
528 1842 m
548 1842 l
528 1889 m
548 1889 l
528 1923 m
548 1923 l
528 1949 m
548 1949 l
528 1970 m
548 1970 l
528 1988 m
548 1988 l
528 2003 m
548 2003 l
528 2017 m
548 2017 l
528 2030 m
548 2030 l
2642 420 m
2622 420 l
2642 500 m
2622 500 l
2642 548 m
2622 548 l
2642 581 m
2622 581 l
2642 607 m
2622 607 l
2642 628 m
2622 628 l
2642 646 m
2622 646 l
2642 662 m
2622 662 l
2642 676 m
2622 676 l
2642 688 m
2622 688 l
2642 769 m
2622 769 l
2642 816 m
2622 816 l
2642 849 m
2622 849 l
2642 875 m
2622 875 l
2642 897 m
2622 897 l
2642 915 m
2622 915 l
2642 930 m
2622 930 l
2642 944 m
2622 944 l
2642 956 m
2622 956 l
2642 1037 m
2622 1037 l
2642 1084 m
2622 1084 l
2642 1118 m
2622 1118 l
2642 1144 m
2622 1144 l
2642 1165 m
2622 1165 l
2642 1183 m
2622 1183 l
2642 1198 m
2622 1198 l
2642 1212 m
2622 1212 l
2642 1225 m
2622 1225 l
2642 1305 m
2622 1305 l
2642 1353 m
2622 1353 l
2642 1386 m
2622 1386 l
2642 1412 m
2622 1412 l
2642 1433 m
2622 1433 l
2642 1451 m
2622 1451 l
2642 1467 m
2622 1467 l
2642 1481 m
2622 1481 l
2642 1493 m
2622 1493 l
2642 1574 m
2622 1574 l
2642 1621 m
2622 1621 l
2642 1654 m
2622 1654 l
2642 1680 m
2622 1680 l
2642 1702 m
2622 1702 l
2642 1720 m
2622 1720 l
2642 1735 m
2622 1735 l
2642 1749 m
2622 1749 l
2642 1761 m
2622 1761 l
2642 1842 m
2622 1842 l
2642 1889 m
2622 1889 l
2642 1923 m
2622 1923 l
2642 1949 m
2622 1949 l
2642 1970 m
2622 1970 l
2642 1988 m
2622 1988 l
2642 2003 m
2622 2003 l
2642 2017 m
2622 2017 l
2642 2030 m
2622 2030 l
stroke
528 420 m
568 420 l
528 688 m
568 688 l
528 956 m
568 956 l
528 1225 m
568 1225 l
528 1493 m
568 1493 l
528 1761 m
568 1761 l
528 2030 m
568 2030 l
2642 420 m
2602 420 l
2642 688 m
2602 688 l
2642 956 m
2602 956 l
2642 1225 m
2602 1225 l
2642 1493 m
2602 1493 l
2642 1761 m
2602 1761 l
2642 2030 m
2602 2030 l
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
469 420 m
gsave
469 420 translate
0 rotate
0 -30  m
(10-6) RJ
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(-6) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
469 688 m
gsave
469 688 translate
0 rotate
0 -30  m
(10-5) RJ
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(-5) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
469 956 m
gsave
469 956 translate
0 rotate
0 -30  m
(10-4) RJ
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(-4) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
469 1225 m
gsave
469 1225 translate
0 rotate
0 -30  m
(10-3) RJ
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(-3) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
469 1493 m
gsave
469 1493 translate
0 rotate
0 -30  m
(10-2) RJ
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(-2) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
469 1761 m
gsave
469 1761 translate
0 rotate
0 -30  m
(10-1) RJ
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(-1) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
469 2030 m
gsave
469 2030 translate
0 rotate
0 -30  m
(100) RJ
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(0) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
213 1225 m
gsave
213 1225 translate
90 rotate
0 0  m
(R/RN) CS
(R/R) show
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(N) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
1585 2198 m
gsave
1585 2198 translate
0 rotate
0 0  m
(Wallin Weber Fig. 2 \(a\)) CS
(Wallin Weber Fig. 2 \(a\)) show
grestore
newpath
7 setlinewidth
[4 20] 0 setdash
915 331 m
931 420 m
964 606 l
1012 881 l
1037 996 l
1049 1053 l
1061 1108 l
1085 1210 l
1109 1306 l
1158 1464 l
1206 1571 l
1255 1639 l
1376 1731 l
1497 1782 l
1740 1829 l
1982 1856 l
2467 1880 l
2642 1884 l
stroke
[] 0 setdash
964 606 30 0 360 arc
stroke
1012 881 30 0 360 arc
stroke
1037 996 30 0 360 arc
stroke
1049 1053 30 0 360 arc
stroke
1061 1108 30 0 360 arc
stroke
1085 1210 30 0 360 arc
stroke
1109 1306 30 0 360 arc
stroke
1158 1464 30 0 360 arc
stroke
1206 1571 30 0 360 arc
stroke
1255 1639 30 0 360 arc
stroke
1376 1731 30 0 360 arc
stroke
1497 1782 30 0 360 arc
stroke
1740 1829 30 0 360 arc
stroke
1982 1856 30 0 360 arc
stroke
2467 1880 30 0 360 arc
stroke
1 setlinewidth
7 setlinewidth
[4 20] 0 setdash
1035 300 m
1065 420 m
1162 857 l
1215 1043 l
1267 1171 l
1320 1292 l
1373 1392 l
1426 1475 l
1479 1538 l
1585 1628 l
1690 1687 l
1796 1737 l
2007 1795 l
2219 1832 l
2430 1857 l
2642 1876 l
stroke
[] 0 setdash
1137 832 m
1137 882 l
1187 882 l
1187 832 l
1137 832 l
1190 1018 m
1190 1068 l
1240 1068 l
1240 1018 l
1190 1018 l
1242 1146 m
1242 1196 l
1292 1196 l
1292 1146 l
1242 1146 l
1295 1267 m
1295 1317 l
1345 1317 l
1345 1267 l
1295 1267 l
1348 1367 m
1348 1417 l
1398 1417 l
1398 1367 l
1348 1367 l
1401 1450 m
1401 1500 l
1451 1500 l
1451 1450 l
1401 1450 l
1454 1513 m
1454 1563 l
1504 1563 l
1504 1513 l
1454 1513 l
1560 1603 m
1560 1653 l
1610 1653 l
1610 1603 l
1560 1603 l
1665 1662 m
1665 1712 l
1715 1712 l
1715 1662 l
1665 1662 l
1771 1712 m
1771 1762 l
1821 1762 l
1821 1712 l
1771 1712 l
1982 1770 m
1982 1820 l
2032 1820 l
2032 1770 l
1982 1770 l
2194 1807 m
2194 1857 l
2244 1857 l
2244 1807 l
2194 1807 l
2405 1832 m
2405 1882 l
2455 1882 l
2455 1832 l
2405 1832 l
2617 1851 m
2617 1901 l
2667 1901 l
2667 1851 l
2617 1851 l
stroke
1 setlinewidth
7 setlinewidth
[4 20] 0 setdash
1108 420 m
1162 809 l
1215 1001 l
1267 1151 l
1320 1288 l
1373 1387 l
1426 1473 l
1479 1536 l
stroke
[] 0 setdash
1162 839 m
1132 809 l
1162 779 l
1192 809 l
1162 839 l
1215 1031 m
1185 1001 l
1215 971 l
1245 1001 l
1215 1031 l
1267 1181 m
1237 1151 l
1267 1121 l
1297 1151 l
1267 1181 l
1320 1318 m
1290 1288 l
1320 1258 l
1350 1288 l
1320 1318 l
1373 1417 m
1343 1387 l
1373 1357 l
1403 1387 l
1373 1417 l
1426 1503 m
1396 1473 l
1426 1443 l
1456 1473 l
1426 1503 l
1479 1566 m
1449 1536 l
1479 1506 l
1509 1536 l
1479 1566 l
stroke
1 setlinewidth
7 setlinewidth
2837 1889 m
2642 1875 m
2552 1868 l
2434 1856 l
2330 1844 l
2238 1831 l
2155 1818 l
2080 1804 l
2013 1790 l
1952 1775 l
1897 1760 l
1847 1744 l
1801 1728 l
1759 1712 l
1720 1695 l
1685 1677 l
1652 1659 l
1622 1641 l
1594 1623 l
1568 1605 l
1544 1586 l
1521 1567 l
1501 1548 l
1481 1529 l
1463 1510 l
1446 1491 l
1429 1472 l
1414 1453 l
1400 1434 l
1387 1416 l
1374 1397 l
1362 1379 l
1351 1361 l
1340 1344 l
1330 1326 l
1321 1309 l
1312 1293 l
1303 1276 l
1295 1260 l
1287 1244 l
1280 1229 l
1273 1213 l
1266 1198 l
1260 1184 l
1253 1169 l
1248 1155 l
1242 1141 l
1237 1127 l
1232 1113 l
1227 1100 l
1222 1087 l
1217 1074 l
1213 1061 l
1209 1048 l
1205 1035 l
1201 1023 l
1197 1010 l
1194 998 l
1190 986 l
1187 973 l
1184 961 l
1181 949 l
1178 937 l
1175 925 l
1172 913 l
1170 901 l
1167 889 l
1165 876 l
1162 864 l
1160 852 l
1158 840 l
1155 827 l
1153 815 l
1151 802 l
1149 790 l
1147 777 l
1146 764 l
1144 751 l
1142 738 l
1140 725 l
1139 712 l
1137 699 l
1135 686 l
1134 672 l
1133 659 l
1131 646 l
1130 632 l
1128 619 l
1127 605 l
1126 591 l
1125 577 l
1123 564 l
1122 550 l
1121 536 l
1120 522 l
1119 508 l
1118 494 l
1117 480 l
1116 466 l
1115 451 l
1113 420 l
stroke
1 setlinewidth
/Helvetica findfont
78 scalefont
 setfont
/Helvetica findfont
78 scalefont
 setfont
[4 20] 0 setdash
7 setlinewidth
1585 995 m
1769 995 l
stroke
[] 0 setdash
1585 995 30 0 360 arc
stroke
1769 995 30 0 360 arc
stroke
1 setlinewidth
1815 995 m
gsave
1815 995 translate
0 rotate
0 -26  m
/Symbol findfont
78 scalefont
 setfont
(m) show
/Helvetica findfont
78 scalefont
 setfont
(=0, L=20) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
[4 20] 0 setdash
7 setlinewidth
1585 897 m
1769 897 l
stroke
[] 0 setdash
1560 872 m
1560 922 l
1610 922 l
1610 872 l
1560 872 l
1744 872 m
1744 922 l
1794 922 l
1794 872 l
1744 872 l
stroke
1 setlinewidth
1815 897 m
gsave
1815 897 translate
0 rotate
0 -26  m
/Symbol findfont
78 scalefont
 setfont
(m) show
/Helvetica findfont
78 scalefont
 setfont
(=-0.8, L=30) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
[4 20] 0 setdash
7 setlinewidth
1585 799 m
1769 799 l
stroke
[] 0 setdash
1585 829 m
1555 799 l
1585 769 l
1615 799 l
1585 829 l
1769 829 m
1739 799 l
1769 769 l
1799 799 l
1769 829 l
stroke
1 setlinewidth
1815 799 m
gsave
1815 799 translate
0 rotate
0 -26  m
/Symbol findfont
78 scalefont
 setfont
(m) show
/Helvetica findfont
78 scalefont
 setfont
(=-0.8, L=40) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
7 setlinewidth
1585 701 m
1769 701 l
stroke
1 setlinewidth
1815 701 m
gsave
1815 701 translate
0 rotate
0 -26  m
(experiment) show
grestore
newpath
/Helvetica findfont
91 scalefont
 setfont
724 1809 m
gsave
724 1809 translate
0 rotate
0 -30  m
(\(a\)) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
showpage
%%Trailer


%%%%%%%%%%%%%%  HERE STARTS FIGURE 2(b)  %%%%%%%%%%%%%%%
%!PostScript
%%Creator: ACE/gr (xmgr) v2.10
%%Title: fig2b.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
/Times-Italic findfont
78 scalefont
 setfont
[] 0 setdash
7 setlinewidth
528 420 m
528 2030 l
2642 2030 l
2642 420 l
528 420 l
stroke
1 setlinewidth
[] 0 setdash
7 setlinewidth
528 420 m
528 440 l
880 420 m
880 440 l
1232 420 m
1232 440 l
1585 420 m
1585 440 l
1937 420 m
1937 440 l
2289 420 m
2289 440 l
2642 420 m
2642 440 l
528 2030 m
528 2010 l
880 2030 m
880 2010 l
1232 2030 m
1232 2010 l
1585 2030 m
1585 2010 l
1937 2030 m
1937 2010 l
2289 2030 m
2289 2010 l
2642 2030 m
2642 2010 l
stroke
528 420 m
528 460 l
1232 420 m
1232 460 l
1937 420 m
1937 460 l
2642 420 m
2642 460 l
528 2030 m
528 1990 l
1232 2030 m
1232 1990 l
1937 2030 m
1937 1990 l
2642 2030 m
2642 1990 l
/Times-Italic findfont
91 scalefont
 setfont
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
528 344 m
gsave
528 344 translate
0 rotate
0 -30  m
(0.0) CS
(0.0) show
grestore
newpath
1232 344 m
gsave
1232 344 translate
0 rotate
0 -30  m
(1.0) CS
(1.0) show
grestore
newpath
1937 344 m
gsave
1937 344 translate
0 rotate
0 -30  m
(2.0) CS
(2.0) show
grestore
newpath
2642 344 m
gsave
2642 344 translate
0 rotate
0 -30  m
(3.0) CS
(3.0) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
1585 192 m
gsave
1585 192 translate
0 rotate
0 0  m
(\(T/TC-1\)-1/2) CS
(\(T/T) show
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(C) show
/Helvetica findfont
90 scalefont
 setfont
0 26 rmoveto
(-1\)) show
/Helvetica findfont
53 scalefont
 setfont
0 53 rmoveto
(-1/2) show
grestore
newpath
7 setlinewidth
528 420 m
548 420 l
528 516 m
548 516 l
528 573 m
548 573 l
528 613 m
548 613 l
528 645 m
548 645 l
528 670 m
548 670 l
528 692 m
548 692 l
528 710 m
548 710 l
528 727 m
548 727 l
528 742 m
548 742 l
528 838 m
548 838 l
528 895 m
548 895 l
528 935 m
548 935 l
528 967 m
548 967 l
528 992 m
548 992 l
528 1014 m
548 1014 l
528 1032 m
548 1032 l
528 1049 m
548 1049 l
528 1064 m
548 1064 l
528 1160 m
548 1160 l
528 1217 m
548 1217 l
528 1257 m
548 1257 l
528 1289 m
548 1289 l
528 1314 m
548 1314 l
528 1336 m
548 1336 l
528 1354 m
548 1354 l
528 1371 m
548 1371 l
528 1386 m
548 1386 l
528 1482 m
548 1482 l
528 1539 m
548 1539 l
528 1579 m
548 1579 l
528 1611 m
548 1611 l
528 1636 m
548 1636 l
528 1658 m
548 1658 l
528 1676 m
548 1676 l
528 1693 m
548 1693 l
528 1708 m
548 1708 l
528 1804 m
548 1804 l
528 1861 m
548 1861 l
528 1901 m
548 1901 l
528 1933 m
548 1933 l
528 1958 m
548 1958 l
528 1980 m
548 1980 l
528 1998 m
548 1998 l
528 2015 m
548 2015 l
528 2030 m
548 2030 l
2642 420 m
2622 420 l
2642 516 m
2622 516 l
2642 573 m
2622 573 l
2642 613 m
2622 613 l
2642 645 m
2622 645 l
2642 670 m
2622 670 l
2642 692 m
2622 692 l
2642 710 m
2622 710 l
2642 727 m
2622 727 l
2642 742 m
2622 742 l
2642 838 m
2622 838 l
2642 895 m
2622 895 l
2642 935 m
2622 935 l
2642 967 m
2622 967 l
2642 992 m
2622 992 l
2642 1014 m
2622 1014 l
2642 1032 m
2622 1032 l
2642 1049 m
2622 1049 l
2642 1064 m
2622 1064 l
2642 1160 m
2622 1160 l
2642 1217 m
2622 1217 l
2642 1257 m
2622 1257 l
2642 1289 m
2622 1289 l
2642 1314 m
2622 1314 l
2642 1336 m
2622 1336 l
2642 1354 m
2622 1354 l
2642 1371 m
2622 1371 l
2642 1386 m
2622 1386 l
2642 1482 m
2622 1482 l
2642 1539 m
2622 1539 l
2642 1579 m
2622 1579 l
2642 1611 m
2622 1611 l
2642 1636 m
2622 1636 l
2642 1658 m
2622 1658 l
2642 1676 m
2622 1676 l
2642 1693 m
2622 1693 l
2642 1708 m
2622 1708 l
2642 1804 m
2622 1804 l
2642 1861 m
2622 1861 l
2642 1901 m
2622 1901 l
2642 1933 m
2622 1933 l
2642 1958 m
2622 1958 l
2642 1980 m
2622 1980 l
2642 1998 m
2622 1998 l
2642 2015 m
2622 2015 l
2642 2030 m
2622 2030 l
stroke
528 420 m
568 420 l
528 742 m
568 742 l
528 1064 m
568 1064 l
528 1386 m
568 1386 l
528 1708 m
568 1708 l
528 2030 m
568 2030 l
2642 420 m
2602 420 l
2642 742 m
2602 742 l
2642 1064 m
2602 1064 l
2642 1386 m
2602 1386 l
2642 1708 m
2602 1708 l
2642 2030 m
2602 2030 l
/Helvetica findfont
91 scalefont
 setfont
stroke
1 setlinewidth
469 420 m
gsave
469 420 translate
0 rotate
0 -30  m
(10-5) RJ
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(-5) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
469 742 m
gsave
469 742 translate
0 rotate
0 -30  m
(10-4) RJ
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(-4) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
469 1064 m
gsave
469 1064 translate
0 rotate
0 -30  m
(10-3) RJ
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(-3) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
469 1386 m
gsave
469 1386 translate
0 rotate
0 -30  m
(10-2) RJ
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(-2) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
469 1708 m
gsave
469 1708 translate
0 rotate
0 -30  m
(10-1) RJ
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(-1) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
469 2030 m
gsave
469 2030 translate
0 rotate
0 -30  m
(100) RJ
(10) show
/Helvetica findfont
54 scalefont
 setfont
0 54 rmoveto
(0) show
/Helvetica findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
213 1225 m
gsave
213 1225 translate
90 rotate
0 0  m
(R/RN) CS
(R/R) show
/Helvetica findfont
53 scalefont
 setfont
0 -26 rmoveto
(N) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
1585 2198 m
gsave
1585 2198 translate
0 rotate
0 0  m
(Wallin Weber Fig. 2 \(b\)) CS
(Wallin Weber Fig. 2 \(b\)) show
grestore
newpath
7 setlinewidth
[4 8] 0 setdash
3531 1046 m
2642 1194 m
2133 1351 l
1849 1480 l
1676 1560 l
1433 1671 l
1299 1733 l
1147 1789 l
1060 1821 l
959 1850 l
900 1864 l
stroke
[] 0 setdash
2133 1351 30 0 360 arc
stroke
1849 1480 30 0 360 arc
stroke
1676 1560 30 0 360 arc
stroke
1433 1671 30 0 360 arc
stroke
1299 1733 30 0 360 arc
stroke
1147 1789 30 0 360 arc
stroke
1060 1821 30 0 360 arc
stroke
959 1850 30 0 360 arc
stroke
900 1864 30 0 360 arc
stroke
1 setlinewidth
7 setlinewidth
[4 8] 0 setdash
2103 623 m
1814 846 l
1642 999 l
1524 1144 l
1437 1265 l
1370 1364 l
1315 1440 l
1232 1548 l
1171 1618 l
1123 1678 l
1053 1748 l
1003 1792 l
965 1823 l
934 1845 l
stroke
[] 0 setdash
2078 598 m
2078 648 l
2128 648 l
2128 598 l
2078 598 l
1789 821 m
1789 871 l
1839 871 l
1839 821 l
1789 821 l
1617 974 m
1617 1024 l
1667 1024 l
1667 974 l
1617 974 l
1499 1119 m
1499 1169 l
1549 1169 l
1549 1119 l
1499 1119 l
1412 1240 m
1412 1290 l
1462 1290 l
1462 1240 l
1412 1240 l
1345 1339 m
1345 1389 l
1395 1389 l
1395 1339 l
1345 1339 l
1290 1415 m
1290 1465 l
1340 1465 l
1340 1415 l
1290 1415 l
1207 1523 m
1207 1573 l
1257 1573 l
1257 1523 l
1207 1523 l
1146 1593 m
1146 1643 l
1196 1643 l
1196 1593 l
1146 1593 l
1098 1653 m
1098 1703 l
1148 1703 l
1148 1653 l
1098 1653 l
1028 1723 m
1028 1773 l
1078 1773 l
1078 1723 l
1028 1723 l
978 1767 m
978 1817 l
1028 1817 l
1028 1767 l
978 1767 l
940 1798 m
940 1848 l
990 1848 l
990 1798 l
940 1798 l
909 1820 m
909 1870 l
959 1870 l
959 1820 l
909 1820 l
stroke
1 setlinewidth
7 setlinewidth
[4 8] 0 setdash
2103 565 m
1814 796 l
1642 976 l
1524 1140 l
1437 1259 l
1370 1361 l
1315 1438 l
stroke
[] 0 setdash
2103 595 m
2073 565 l
2103 535 l
2133 565 l
2103 595 l
1814 826 m
1784 796 l
1814 766 l
1844 796 l
1814 826 l
1642 1006 m
1612 976 l
1642 946 l
1672 976 l
1642 1006 l
1524 1170 m
1494 1140 l
1524 1110 l
1554 1140 l
1524 1170 l
1437 1289 m
1407 1259 l
1437 1229 l
1467 1259 l
1437 1289 l
1370 1391 m
1340 1361 l
1370 1331 l
1400 1361 l
1370 1391 l
1315 1468 m
1285 1438 l
1315 1408 l
1345 1438 l
1315 1468 l
stroke
1 setlinewidth
7 setlinewidth
911 1861 m
929 1849 l
946 1835 l
964 1822 l
981 1807 l
999 1792 l
1016 1776 l
1034 1759 l
1051 1742 l
1069 1725 l
1086 1706 l
1104 1687 l
1121 1668 l
1139 1648 l
1156 1628 l
1174 1607 l
1191 1585 l
1209 1564 l
1226 1542 l
1243 1520 l
1261 1497 l
1278 1474 l
1296 1452 l
1313 1429 l
1331 1406 l
1348 1383 l
1366 1360 l
1383 1338 l
1401 1315 l
1418 1293 l
1436 1271 l
1453 1249 l
1471 1228 l
1488 1207 l
1506 1186 l
1523 1165 l
1540 1145 l
1558 1126 l
1576 1106 l
1593 1087 l
1610 1069 l
1628 1050 l
1645 1032 l
1663 1014 l
1680 997 l
1698 980 l
1715 963 l
1733 946 l
1750 930 l
1768 914 l
1785 898 l
1803 882 l
1820 867 l
1838 852 l
1855 836 l
1872 821 l
1890 806 l
1908 791 l
1925 777 l
1943 762 l
1960 747 l
1977 733 l
1995 718 l
2012 704 l
2030 689 l
2047 675 l
2065 660 l
2082 646 l
2100 631 l
2117 617 l
2135 602 l
2152 587 l
2170 572 l
2187 557 l
2205 542 l
2222 526 l
2240 511 l
2257 496 l
2274 480 l
2292 464 l
2309 449 l
2327 433 l
2342 420 l
stroke
1 setlinewidth
/Helvetica findfont
78 scalefont
 setfont
/Helvetica findfont
78 scalefont
 setfont
[4 8] 0 setdash
7 setlinewidth
739 949 m
923 949 l
stroke
[] 0 setdash
739 949 30 0 360 arc
stroke
923 949 30 0 360 arc
stroke
1 setlinewidth
969 949 m
gsave
969 949 translate
0 rotate
0 -26  m
/Symbol findfont
78 scalefont
 setfont
(m) show
/Helvetica findfont
78 scalefont
 setfont
(=0, L=20) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
[4 8] 0 setdash
7 setlinewidth
739 851 m
923 851 l
stroke
[] 0 setdash
714 826 m
714 876 l
764 876 l
764 826 l
714 826 l
898 826 m
898 876 l
948 876 l
948 826 l
898 826 l
stroke
1 setlinewidth
969 851 m
gsave
969 851 translate
0 rotate
0 -26  m
/Symbol findfont
78 scalefont
 setfont
(m) show
/Helvetica findfont
78 scalefont
 setfont
(=-0.8, L=30) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
[4 8] 0 setdash
7 setlinewidth
739 753 m
923 753 l
stroke
[] 0 setdash
739 783 m
709 753 l
739 723 l
769 753 l
739 783 l
923 783 m
893 753 l
923 723 l
953 753 l
923 783 l
stroke
1 setlinewidth
969 753 m
gsave
969 753 translate
0 rotate
0 -26  m
/Symbol findfont
78 scalefont
 setfont
(m) show
/Helvetica findfont
78 scalefont
 setfont
(=-0.8, L=40) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
7 setlinewidth
739 655 m
923 655 l
stroke
1 setlinewidth
969 655 m
gsave
969 655 translate
0 rotate
0 -26  m
(experiment) show
grestore
newpath
/Helvetica findfont
91 scalefont
 setfont
2238 1836 m
gsave
2238 1836 translate
0 rotate
0 -30  m
(\(b\)) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
showpage
%%Trailer
